Search for 4th family quarks with the ATLAS detector

The pair production of heavy fourth-generation quarks, which are predicted under the hypothesis of flavor democracy, is studied using tree-level Monte Carlo generators and fast detector simulation. Two heavy-quark mass values, 500 and 750$\gev$, are considered with the assumption that the fourth family mixes primarily with the two light families. It is shown that a clear signature will be observed in the data collected by the ATLAS detector, after the first year of low-luminosity running at the Large Hadron Collider.

==> fd_1.tex <==
% diagrams for process u,U -> W+,W-,c,C           
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\tiny    %  letter  size control
{} \qquad\allowbreak
\begin{center}
%  diagram # 2
\begin{picture}(79,81)(0,0)
\Text(13.0,57.0)[r]{$u/d$}
\ArrowLine(14.0,57.0)(31.0,49.0) 
\Text(13.0,41.0)[r]{$\bar{u}/\bar{d}$}
\ArrowLine(31.0,49.0)(14.0,41.0) 
\Text(32.0,55.0)[lb]{$g$}
\Gluon(31.0,49.0)(48.0,49.0){3.0}{3.0} 
\Text(46.0,61.0)[r]{$d_4$}
\ArrowLine(48.0,65.0)(48.0,49.0) 
\Text(66.0,73.0)[l]{$\bar{q}$}
\ArrowLine(65.0,73.0)(48.0,65.0) 
\Text(66.0,57.0)[l]{$W^+$}
\DashArrowLine(48.0,65.0)(65.0,57.0){3.0} 
\Text(46.0,37.0)[r]{$d_4$}
\ArrowLine(48.0,49.0)(48.0,33.0) 
\Text(66.0,41.0)[l]{$q$}
\ArrowLine(48.0,33.0)(65.0,41.0) 
\Text(66.0,25.0)[l]{$W^-$}
\DashArrowLine(65.0,25.0)(48.0,33.0){3.0} 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 8
\begin{picture}(79,81)(0,0)
\Text(13.0,57.0)[r]{$u/d$}
\ArrowLine(14.0,57.0)(31.0,49.0) 
\Text(13.0,41.0)[r]{$\bar{u}/\bar{d}$}
\ArrowLine(31.0,49.0)(14.0,41.0) 
\Text(31.0,52.0)[lb]{$\gamma/Z$}
\DashLine(31.0,49.0)(48.0,49.0){3.0} 
\Text(46.0,61.0)[r]{$d_4$}
\ArrowLine(48.0,65.0)(48.0,49.0) 
\Text(66.0,73.0)[l]{$\bar{q}$}
\ArrowLine(65.0,73.0)(48.0,65.0) 
\Text(66.0,57.0)[l]{$W^+$}
\DashArrowLine(48.0,65.0)(65.0,57.0){3.0} 
\Text(46.0,37.0)[r]{$d_4$}
\ArrowLine(48.0,49.0)(48.0,33.0) 
\Text(66.0,41.0)[l]{$q$}
\ArrowLine(48.0,33.0)(65.0,41.0) 
\Text(66.0,25.0)[l]{$W^-$}
\DashArrowLine(65.0,25.0)(48.0,33.0){3.0} 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 42
\begin{picture}(79,81)(0,0)
\Text(13.0,65.0)[r]{$u$}
\ArrowLine(14.0,65.0)(31.0,65.0) 
\Text(39.0,69.0)[b]{$d_4$}
\ArrowLine(31.0,65.0)(48.0,65.0) 
\Text(66.0,73.0)[l]{$q$}
\ArrowLine(48.0,65.0)(65.0,73.0) 
\Text(66.0,57.0)[l]{$W^-$}
\DashArrowLine(65.0,57.0)(48.0,65.0){3.0} 
\Text(27.0,49.0)[r]{$W^+$}
\DashArrowLine(31.0,65.0)(31.0,33.0){3.0} 
\Text(13.0,33.0)[r]{$\bar{u}$}
\ArrowLine(31.0,33.0)(14.0,33.0) 
\Text(39.0,37.0)[b]{$d_4$}
\ArrowLine(48.0,33.0)(31.0,33.0) 
\Text(66.0,41.0)[l]{$\bar{q}$}
\ArrowLine(65.0,41.0)(48.0,33.0) 
\Text(66.0,25.0)[l]{$W^+$}
\DashArrowLine(48.0,33.0)(65.0,25.0){3.0} 
\end{picture} \ 
\end{center}
}
%\end{document}


==> fd_3.tex <==
% diagrams for process G,G -> W+,W-,c,C           
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\tiny    %  letter  size control
{} \qquad\allowbreak
\begin{center}
%  diagram # 1
\begin{picture}(79,81)(0,0)
\Text(11.0,57.0)[r]{$g$}
\Gluon(12.0,57.0)(31.0,49.0){3.0}{3} 
\Text(11.0,41.0)[r]{$g$}
\Gluon(12.0,41.0)(31.0,49.0){3.0}{3} 
%\Text(31.0,51.0)[lb]{$g$}
\Gluon(31.0,49.0)(48.0,49.0){3.0}{3}
\Text(44.0,57.0)[r]{$d_4$}
\ArrowLine(48.0,65.0)(48.0,49.0) 
\Text(66.0,73.0)[l]{$\bar{q}$}
\ArrowLine(65.0,73.0)(48.0,65.0) 
\Text(66.0,57.0)[l]{$W^+$}
\DashArrowLine(48.0,65.0)(65.0,57.0){3.0} 
\Text(44.0,41.0)[r]{$d_4$}
\ArrowLine(48.0,49.0)(48.0,33.0) 
\Text(66.0,41.0)[l]{$q$}
\ArrowLine(48.0,33.0)(65.0,41.0) 
\Text(66.0,25.0)[l]{$W^-$}
\DashArrowLine(65.0,25.0)(48.0,33.0){3.0} 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(79,81)(0,0)
\Text(11.0,65.0)[r]{$g$}
\Gluon(12.0,65.0)(31.0,65.0){3.0}{3.0} 
\Text(39.0,69.0)[b]{$d_4$}
\ArrowLine(48.0,65.0)(31.0,65.0) 
\Text(66.0,73.0)[l]{$\bar{q}$}
\ArrowLine(65.0,73.0)(48.0,65.0) 
\Text(66.0,57.0)[l]{$W^+$}
\DashArrowLine(48.0,65.0)(65.0,57.0){3.0} 
\Text(27.0,49.0)[r]{$d_4$}
\ArrowLine(31.0,65.0)(31.0,33.0) 
\Text(11.0,33.0)[r]{$g$}
\Gluon(12.0,33.0)(31.0,33.0){3.0}{3.0} 
\Text(39.0,37.0)[b]{$d_4$}
\ArrowLine(31.0,33.0)(48.0,33.0) 
\Text(66.0,41.0)[l]{$q$}
\ArrowLine(48.0,33.0)(65.0,41.0) 
\Text(66.0,25.0)[l]{$W^-$}
\DashArrowLine(65.0,25.0)(48.0,33.0){3.0} 
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 6
\begin{picture}(79,81)(0,0)
\Text(11.0,65.0)[r]{$g$}
\Gluon(12.0,65.0)(31.0,65.0){3.0}{3}
\Text(39.0,69.0)[b]{$d_4$}
\ArrowLine(31.0,65.0)(48.0,65.0) 
\Text(66.0,73.0)[l]{$q$}
\ArrowLine(48.0,65.0)(65.0,73.0) 
\Text(66.0,57.0)[l]{$W^-$}
\DashArrowLine(65.0,57.0)(48.0,65.0){3.0} 
\Text(27.0,49.0)[r]{$d_4$}
\ArrowLine(31.0,33.0)(31.0,65.0) 
\Text(11.0,33.0)[r]{$g$}
\Gluon(12.0,33.0)(31.0,33.0){3.0}{3} 
\Text(39.0,37.0)[b]{$d_4$}
\ArrowLine(48.0,33.0)(31.0,33.0) 
\Text(66.0,41.0)[l]{$\bar{q}$}
\ArrowLine(65.0,41.0)(48.0,33.0) 
\Text(66.0,25.0)[l]{$W^+$}
\DashArrowLine(48.0,33.0)(65.0,25.0){3.0} 
\end{picture} \ 
\end{center}
}
%\end{document}

